Three-jet event-shapes in lepton-proton scattering at next-to-leading order accuracy

We compute the differential distributions of two three-jet event-shape observables at the next-to-leading order accuracy at fixed values of the DIS kinematic variables. The observable $\Kout$ measures the out-of-event-plane momentum. The other observable $y_3$ is the maximum value of the $\ycut$ resolution variable for which an event is classified as three-jet event. We also show the dependence of the fixed-order predictions on the renormalisation and factorisation scales. The radiative corrections are in general large and depend on the value of the DIS kinematic range.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 20 200 translate
90 rotate /Times-Italic findfont 24 scalefont setfont
0 0 moveto 0.80 setgray (\today\ (\militarytime)) show grestore}def end
